Pseudogap phase formation in the crossover from Bose-Einstein condensation to BCS superconductivity

A phase diagram for a 2D metal with variable carrier density has been derived. It consists of a normal phase, where the order parameter is absent; a so-called ``abnormal normal'' phase where this parameter is also absent but the mean number of composite bosons (bound pairs) exceeds the mean number of free fermions; a pseudogap phase where the absolute value of the order parameter gradually increases but its phase is a random value, and finally a superconducting (here Berezinskii-Kosterlitz-Thouless) phase. The characteristic transition temperatures between these phases are found. The chemical potential and paramagnetic susceptibility behavior as functions of the fermion density and the temperature are also studied. An attempt is made to qualitatively compare the resulting phase diagram with the features of underdoped high-$T_{c}$ superconducting compounds above their critical temperature.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(240,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(220,368){\special{em:moveto}}
\put(240,368){\special{em:lineto}}
\put(1436,368){\special{em:moveto}}
\put(1416,368){\special{em:lineto}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(220,622){\special{em:moveto}}
\put(240,622){\special{em:lineto}}
\put(1436,622){\special{em:moveto}}
\put(1416,622){\special{em:lineto}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(220,877){\special{em:moveto}}
\put(240,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(198,877){\makebox(0,0)[r]{6}}
\put(220,113){\special{em:moveto}}
\put(220,133){\special{em:lineto}}
\put(220,877){\special{em:moveto}}
\put(220,857){\special{em:lineto}}
\put(220,68){\makebox(0,0){0}}
\put(524,113){\special{em:moveto}}
\put(524,133){\special{em:lineto}}
\put(524,877){\special{em:moveto}}
\put(524,857){\special{em:lineto}}
\put(524,68){\makebox(0,0){5}}
\put(828,113){\special{em:moveto}}
\put(828,133){\special{em:lineto}}
\put(828,877){\special{em:moveto}}
\put(828,857){\special{em:lineto}}
\put(828,68){\makebox(0,0){10}}
\put(1132,113){\special{em:moveto}}
\put(1132,133){\special{em:lineto}}
\put(1132,877){\special{em:moveto}}
\put(1132,857){\special{em:lineto}}
\put(1132,68){\makebox(0,0){15}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){20}}
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(45,495){\makebox(0,0){$T_c/|\varepsilon_{b}|$}}
\put(828,23){\makebox(0,0){$\epsilon_{F}/|\varepsilon_{b}|$}}
\put(585,686){\makebox(0,0)[l]{$\rho (T_{\rm BKT})$}}
\put(706,457){\makebox(0,0)[l]{$T_{\rho}$}}
\put(706,304){\makebox(0,0)[l]{$T_{\rm BKT}$}}
\put(1254,189){\makebox(0,0)[l]{${\bf BKT}$}}
\put(1254,431){\makebox(0,0)[l]{${\bf PP}$}}
\put(1254,622){\makebox(0,0)[l]{${\bf NP}$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(220,113){\special{em:moveto}}
\put(226,156){\special{em:lineto}}
\put(232,168){\special{em:lineto}}
\put(238,178){\special{em:lineto}}
\put(244,186){\special{em:lineto}}
\put(250,193){\special{em:lineto}}
\put(256,199){\special{em:lineto}}
\put(263,205){\special{em:lineto}}
\put(269,211){\special{em:lineto}}
\put(275,216){\special{em:lineto}}
\put(281,221){\special{em:lineto}}
\put(287,225){\special{em:lineto}}
\put(293,230){\special{em:lineto}}
\put(299,234){\special{em:lineto}}
\put(305,238){\special{em:lineto}}
\put(311,242){\special{em:lineto}}
\put(317,246){\special{em:lineto}}
\put(323,250){\special{em:lineto}}
\put(329,254){\special{em:lineto}}
\put(336,258){\special{em:lineto}}
\put(342,261){\special{em:lineto}}
\put(348,265){\special{em:lineto}}
\put(354,268){\special{em:lineto}}
\put(360,271){\special{em:lineto}}
\put(366,274){\special{em:lineto}}
\put(372,278){\special{em:lineto}}
\put(378,281){\special{em:lineto}}
\put(384,284){\special{em:lineto}}
\put(390,287){\special{em:lineto}}
\put(396,289){\special{em:lineto}}
\put(402,292){\special{em:lineto}}
\put(408,295){\special{em:lineto}}
\put(415,298){\special{em:lineto}}
\put(421,301){\special{em:lineto}}
\put(427,303){\special{em:lineto}}
\put(433,306){\special{em:lineto}}
\put(439,309){\special{em:lineto}}
\put(445,312){\special{em:lineto}}
\put(451,314){\special{em:lineto}}
\put(457,317){\special{em:lineto}}
\put(463,319){\special{em:lineto}}
\put(469,322){\special{em:lineto}}
\put(475,324){\special{em:lineto}}
\put(481,327){\special{em:lineto}}
\put(488,329){\special{em:lineto}}
\put(494,331){\special{em:lineto}}
\put(500,334){\special{em:lineto}}
\put(506,336){\special{em:lineto}}
\put(512,338){\special{em:lineto}}
\put(518,341){\special{em:lineto}}
\put(524,343){\special{em:lineto}}
\put(530,345){\special{em:lineto}}
\put(536,347){\special{em:lineto}}
\put(542,349){\special{em:lineto}}
\put(548,352){\special{em:lineto}}
\put(554,354){\special{em:lineto}}
\put(560,356){\special{em:lineto}}
\put(567,358){\special{em:lineto}}
\put(573,360){\special{em:lineto}}
\put(579,362){\special{em:lineto}}
\put(585,364){\special{em:lineto}}
\put(591,366){\special{em:lineto}}
\put(597,368){\special{em:lineto}}
\put(603,370){\special{em:lineto}}
\put(609,372){\special{em:lineto}}
\put(615,374){\special{em:lineto}}
\put(621,376){\special{em:lineto}}
\put(627,378){\special{em:lineto}}
\put(633,380){\special{em:lineto}}
\put(640,382){\special{em:lineto}}
\put(646,384){\special{em:lineto}}
\put(652,386){\special{em:lineto}}
\put(658,388){\special{em:lineto}}
\put(664,390){\special{em:lineto}}
\put(670,392){\special{em:lineto}}
\put(676,393){\special{em:lineto}}
\put(682,395){\special{em:lineto}}
\put(688,397){\special{em:lineto}}
\put(694,399){\special{em:lineto}}
\put(700,401){\special{em:lineto}}
\put(706,403){\special{em:lineto}}
\put(712,404){\special{em:lineto}}
\put(719,406){\special{em:lineto}}
\put(725,408){\special{em:lineto}}
\put(731,410){\special{em:lineto}}
\put(737,411){\special{em:lineto}}
\put(743,413){\special{em:lineto}}
\put(749,415){\special{em:lineto}}
\put(755,417){\special{em:lineto}}
\put(761,418){\special{em:lineto}}
\put(767,420){\special{em:lineto}}
\put(773,422){\special{em:lineto}}
\put(779,423){\special{em:lineto}}
\put(785,425){\special{em:lineto}}
\put(792,427){\special{em:lineto}}
\put(798,428){\special{em:lineto}}
\put(804,430){\special{em:lineto}}
\put(810,431){\special{em:lineto}}
\put(816,433){\special{em:lineto}}
\put(822,435){\special{em:lineto}}
\put(828,436){\special{em:lineto}}
\put(834,438){\special{em:lineto}}
\put(840,440){\special{em:lineto}}
\put(846,441){\special{em:lineto}}
\put(852,443){\special{em:lineto}}
\put(858,444){\special{em:lineto}}
\put(864,446){\special{em:lineto}}
\put(871,447){\special{em:lineto}}
\put(877,449){\special{em:lineto}}
\put(883,450){\special{em:lineto}}
\put(889,452){\special{em:lineto}}
\put(895,454){\special{em:lineto}}
\put(901,455){\special{em:lineto}}
\put(907,457){\special{em:lineto}}
\put(913,458){\special{em:lineto}}
\put(919,460){\special{em:lineto}}
\put(925,461){\special{em:lineto}}
\put(931,463){\special{em:lineto}}
\put(937,464){\special{em:lineto}}
\put(944,466){\special{em:lineto}}
\put(950,467){\special{em:lineto}}
\put(956,469){\special{em:lineto}}
\put(962,470){\special{em:lineto}}
\put(968,471){\special{em:lineto}}
\put(974,473){\special{em:lineto}}
\put(980,474){\special{em:lineto}}
\put(986,476){\special{em:lineto}}
\put(992,477){\special{em:lineto}}
\put(998,479){\special{em:lineto}}
\put(1004,480){\special{em:lineto}}
\put(1010,481){\special{em:lineto}}
\put(1016,483){\special{em:lineto}}
\put(1023,484){\special{em:lineto}}
\put(1029,486){\special{em:lineto}}
\put(1035,487){\special{em:lineto}}
\put(1041,488){\special{em:lineto}}
\put(1047,490){\special{em:lineto}}
\put(1053,491){\special{em:lineto}}
\put(1059,493){\special{em:lineto}}
\put(1065,494){\special{em:lineto}}
\put(1071,495){\special{em:lineto}}
\put(1077,497){\special{em:lineto}}
\put(1083,498){\special{em:lineto}}
\put(1089,499){\special{em:lineto}}
\put(1096,501){\special{em:lineto}}
\put(1102,502){\special{em:lineto}}
\put(1108,503){\special{em:lineto}}
\put(1114,505){\special{em:lineto}}
\put(1120,506){\special{em:lineto}}
\put(1126,507){\special{em:lineto}}
\put(1132,509){\special{em:lineto}}
\put(1138,510){\special{em:lineto}}
\put(1144,511){\special{em:lineto}}
\put(1150,513){\special{em:lineto}}
\put(1156,514){\special{em:lineto}}
\put(1162,515){\special{em:lineto}}
\put(1168,516){\special{em:lineto}}
\put(1175,518){\special{em:lineto}}
\put(1181,519){\special{em:lineto}}
\put(1187,520){\special{em:lineto}}
\put(1193,522){\special{em:lineto}}
\put(1199,523){\special{em:lineto}}
\put(1205,524){\special{em:lineto}}
\put(1211,525){\special{em:lineto}}
\put(1217,527){\special{em:lineto}}
\put(1223,528){\special{em:lineto}}
\put(1229,529){\special{em:lineto}}
\put(1235,530){\special{em:lineto}}
\put(1241,532){\special{em:lineto}}
\put(1248,533){\special{em:lineto}}
\put(1254,534){\special{em:lineto}}
\put(1260,535){\special{em:lineto}}
\put(1266,537){\special{em:lineto}}
\put(1272,538){\special{em:lineto}}
\put(1278,539){\special{em:lineto}}
\put(1284,540){\special{em:lineto}}
\put(1290,541){\special{em:lineto}}
\put(1296,543){\special{em:lineto}}
\put(1302,544){\special{em:lineto}}
\put(1308,545){\special{em:lineto}}
\put(1314,546){\special{em:lineto}}
\put(1320,547){\special{em:lineto}}
\put(1327,549){\special{em:lineto}}
\put(1333,550){\special{em:lineto}}
\put(1339,551){\special{em:lineto}}
\put(1345,552){\special{em:lineto}}
\put(1351,553){\special{em:lineto}}
\put(1357,555){\special{em:lineto}}
\put(1363,556){\special{em:lineto}}
\put(1369,557){\special{em:lineto}}
\put(1375,558){\special{em:lineto}}
\put(1381,559){\special{em:lineto}}
\put(1387,560){\special{em:lineto}}
\put(1393,562){\special{em:lineto}}
\put(1400,563){\special{em:lineto}}
\put(1406,564){\special{em:lineto}}
\put(1412,565){\special{em:lineto}}
\put(1418,566){\special{em:lineto}}
\put(1424,567){\special{em:lineto}}
\put(1430,568){\special{em:lineto}}
\put(1436,570){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(226,115){\special{em:lineto}}
\put(232,116){\special{em:lineto}}
\put(238,118){\special{em:lineto}}
\put(244,119){\special{em:lineto}}
\put(250,121){\special{em:lineto}}
\put(256,123){\special{em:lineto}}
\put(263,124){\special{em:lineto}}
\put(269,126){\special{em:lineto}}
\put(275,127){\special{em:lineto}}
\put(281,129){\special{em:lineto}}
\put(287,131){\special{em:lineto}}
\put(293,132){\special{em:lineto}}
\put(299,134){\special{em:lineto}}
\put(305,135){\special{em:lineto}}
\put(311,137){\special{em:lineto}}
\put(317,138){\special{em:lineto}}
\put(323,140){\special{em:lineto}}
\put(329,142){\special{em:lineto}}
\put(336,143){\special{em:lineto}}
\put(342,145){\special{em:lineto}}
\put(348,146){\special{em:lineto}}
\put(354,148){\special{em:lineto}}
\put(360,149){\special{em:lineto}}
\put(366,151){\special{em:lineto}}
\put(372,153){\special{em:lineto}}
\put(378,154){\special{em:lineto}}
\put(384,156){\special{em:lineto}}
\put(390,157){\special{em:lineto}}
\put(396,159){\special{em:lineto}}
\put(402,160){\special{em:lineto}}
\put(408,162){\special{em:lineto}}
\put(415,163){\special{em:lineto}}
\put(421,165){\special{em:lineto}}
\put(427,166){\special{em:lineto}}
\put(433,168){\special{em:lineto}}
\put(439,170){\special{em:lineto}}
\put(445,171){\special{em:lineto}}
\put(451,173){\special{em:lineto}}
\put(457,174){\special{em:lineto}}
\put(463,176){\special{em:lineto}}
\put(469,177){\special{em:lineto}}
\put(475,179){\special{em:lineto}}
\put(481,180){\special{em:lineto}}
\put(488,181){\special{em:lineto}}
\put(494,183){\special{em:lineto}}
\put(500,184){\special{em:lineto}}
\put(506,186){\special{em:lineto}}
\put(512,187){\special{em:lineto}}
\put(518,189){\special{em:lineto}}
\put(524,190){\special{em:lineto}}
\put(530,192){\special{em:lineto}}
\put(536,193){\special{em:lineto}}
\put(542,194){\special{em:lineto}}
\put(548,196){\special{em:lineto}}
\put(554,197){\special{em:lineto}}
\put(560,199){\special{em:lineto}}
\put(567,200){\special{em:lineto}}
\put(573,201){\special{em:lineto}}
\put(579,203){\special{em:lineto}}
\put(585,204){\special{em:lineto}}
\put(591,206){\special{em:lineto}}
\put(597,207){\special{em:lineto}}
\put(603,208){\special{em:lineto}}
\put(609,210){\special{em:lineto}}
\put(615,211){\special{em:lineto}}
\put(621,212){\special{em:lineto}}
\put(627,214){\special{em:lineto}}
\put(633,215){\special{em:lineto}}
\put(640,216){\special{em:lineto}}
\put(646,218){\special{em:lineto}}
\put(652,219){\special{em:lineto}}
\put(658,220){\special{em:lineto}}
\put(664,222){\special{em:lineto}}
\put(670,223){\special{em:lineto}}
\put(676,224){\special{em:lineto}}
\put(682,226){\special{em:lineto}}
\put(688,227){\special{em:lineto}}
\put(694,228){\special{em:lineto}}
\put(700,230){\special{em:lineto}}
\put(706,231){\special{em:lineto}}
\put(712,232){\special{em:lineto}}
\put(719,234){\special{em:lineto}}
\put(725,235){\special{em:lineto}}
\put(731,236){\special{em:lineto}}
\put(737,237){\special{em:lineto}}
\put(743,239){\special{em:lineto}}
\put(749,240){\special{em:lineto}}
\put(755,241){\special{em:lineto}}
\put(761,242){\special{em:lineto}}
\put(767,244){\special{em:lineto}}
\put(773,245){\special{em:lineto}}
\put(779,246){\special{em:lineto}}
\put(785,247){\special{em:lineto}}
\put(792,249){\special{em:lineto}}
\put(798,250){\special{em:lineto}}
\put(804,251){\special{em:lineto}}
\put(810,252){\special{em:lineto}}
\put(816,253){\special{em:lineto}}
\put(822,255){\special{em:lineto}}
\put(828,256){\special{em:lineto}}
\put(834,257){\special{em:lineto}}
\put(840,258){\special{em:lineto}}
\put(846,259){\special{em:lineto}}
\put(852,261){\special{em:lineto}}
\put(858,262){\special{em:lineto}}
\put(864,263){\special{em:lineto}}
\put(871,264){\special{em:lineto}}
\put(877,265){\special{em:lineto}}
\put(883,267){\special{em:lineto}}
\put(889,268){\special{em:lineto}}
\put(895,269){\special{em:lineto}}
\put(901,270){\special{em:lineto}}
\put(907,271){\special{em:lineto}}
\put(913,272){\special{em:lineto}}
\put(919,274){\special{em:lineto}}
\put(925,275){\special{em:lineto}}
\put(931,276){\special{em:lineto}}
\put(937,277){\special{em:lineto}}
\put(944,278){\special{em:lineto}}
\put(950,279){\special{em:lineto}}
\put(956,280){\special{em:lineto}}
\put(962,282){\special{em:lineto}}
\put(968,283){\special{em:lineto}}
\put(974,284){\special{em:lineto}}
\put(980,285){\special{em:lineto}}
\put(986,286){\special{em:lineto}}
\put(992,287){\special{em:lineto}}
\put(998,288){\special{em:lineto}}
\put(1004,289){\special{em:lineto}}
\put(1010,291){\special{em:lineto}}
\put(1016,292){\special{em:lineto}}
\put(1023,293){\special{em:lineto}}
\put(1029,294){\special{em:lineto}}
\put(1035,295){\special{em:lineto}}
\put(1041,296){\special{em:lineto}}
\put(1047,297){\special{em:lineto}}
\put(1053,298){\special{em:lineto}}
\put(1059,299){\special{em:lineto}}
\put(1065,300){\special{em:lineto}}
\put(1071,302){\special{em:lineto}}
\put(1077,303){\special{em:lineto}}
\put(1083,304){\special{em:lineto}}
\put(1089,305){\special{em:lineto}}
\put(1096,306){\special{em:lineto}}
\put(1102,307){\special{em:lineto}}
\put(1108,308){\special{em:lineto}}
\put(1114,309){\special{em:lineto}}
\put(1120,310){\special{em:lineto}}
\put(1126,311){\special{em:lineto}}
\put(1132,312){\special{em:lineto}}
\put(1138,313){\special{em:lineto}}
\put(1144,314){\special{em:lineto}}
\put(1150,315){\special{em:lineto}}
\put(1156,316){\special{em:lineto}}
\put(1162,317){\special{em:lineto}}
\put(1168,319){\special{em:lineto}}
\put(1175,320){\special{em:lineto}}
\put(1181,321){\special{em:lineto}}
\put(1187,322){\special{em:lineto}}
\put(1193,323){\special{em:lineto}}
\put(1199,324){\special{em:lineto}}
\put(1205,325){\special{em:lineto}}
\put(1211,326){\special{em:lineto}}
\put(1217,327){\special{em:lineto}}
\put(1223,328){\special{em:lineto}}
\put(1229,329){\special{em:lineto}}
\put(1235,330){\special{em:lineto}}
\put(1241,331){\special{em:lineto}}
\put(1248,332){\special{em:lineto}}
\put(1254,333){\special{em:lineto}}
\put(1260,334){\special{em:lineto}}
\put(1266,335){\special{em:lineto}}
\put(1272,336){\special{em:lineto}}
\put(1278,337){\special{em:lineto}}
\put(1284,338){\special{em:lineto}}
\put(1290,339){\special{em:lineto}}
\put(1296,340){\special{em:lineto}}
\put(1302,341){\special{em:lineto}}
\put(1308,342){\special{em:lineto}}
\put(1314,343){\special{em:lineto}}
\put(1320,344){\special{em:lineto}}
\put(1327,345){\special{em:lineto}}
\put(1333,346){\special{em:lineto}}
\put(1339,347){\special{em:lineto}}
\put(1345,348){\special{em:lineto}}
\put(1351,349){\special{em:lineto}}
\put(1357,350){\special{em:lineto}}
\put(1363,351){\special{em:lineto}}
\put(1369,352){\special{em:lineto}}
\put(1375,353){\special{em:lineto}}
\put(1381,354){\special{em:lineto}}
\put(1387,355){\special{em:lineto}}
\put(1393,356){\special{em:lineto}}
\put(1400,357){\special{em:lineto}}
\put(1406,358){\special{em:lineto}}
\put(1412,359){\special{em:lineto}}
\put(1418,360){\special{em:lineto}}
\put(1424,361){\special{em:lineto}}
\put(1430,361){\special{em:lineto}}
\put(1436,362){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(2.173,20.641){3}{\usebox{\plotpoint}}
\put(227.20,174.80){\usebox{\plotpoint}}
\put(232.31,194.92){\usebox{\plotpoint}}
\put(239.02,214.55){\usebox{\plotpoint}}
\put(247.08,233.67){\usebox{\plotpoint}}
\multiput(250,240)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(256.19,252.32){\usebox{\plotpoint}}
\put(266.72,270.20){\usebox{\plotpoint}}
\multiput(269,274)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(277.59,287.88){\usebox{\plotpoint}}
\multiput(281,293)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(289.27,305.03){\usebox{\plotpoint}}
\multiput(293,310)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(301.73,321.64){\usebox{\plotpoint}}
\multiput(305,326)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(314.45,338.02){\usebox{\plotpoint}}
\multiput(317,341)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(327.96,353.78){\usebox{\plotpoint}}
\multiput(329,355)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(336,361)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(342.50,368.50){\usebox{\plotpoint}}
\multiput(348,374)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(357.18,383.18){\usebox{\plotpoint}}
\multiput(360,386)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(371.86,397.86){\usebox{\plotpoint}}
\multiput(372,398)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(378,403)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(387.27,411.73){\usebox{\plotpoint}}
\multiput(390,414)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(396,419)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(403.12,425.12){\usebox{\plotpoint}}
\multiput(408,430)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(419.37,437.91){\usebox{\plotpoint}}
\multiput(421,439)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(427,444)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(435.44,451.03){\usebox{\plotpoint}}
\multiput(439,454)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(445,458)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(451.91,463.61){\usebox{\plotpoint}}
\multiput(457,467)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(468.68,475.79){\usebox{\plotpoint}}
\multiput(469,476)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(475,481)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(485.65,487.66){\usebox{\plotpoint}}
\multiput(488,489)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(494,493)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(503.02,499.01){\usebox{\plotpoint}}
\multiput(506,501)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(512,505)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(520.29,510.52){\usebox{\plotpoint}}
\multiput(524,513)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(530,517)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(537.56,522.04){\usebox{\plotpoint}}
\multiput(542,525)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(548,528)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(555.24,532.83){\usebox{\plotpoint}}
\multiput(560,536)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(567,539)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(573.18,543.12){\usebox{\plotpoint}}
\multiput(579,547)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(590.87,553.91){\usebox{\plotpoint}}
\multiput(591,554)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(597,557)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(608.97,563.98){\usebox{\plotpoint}}
\multiput(609,564)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(615,567)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(621,570)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(627.08,574.04){\usebox{\plotpoint}}
\multiput(633,577)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(645.84,582.92){\usebox{\plotpoint}}
\multiput(646,583)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(652,587)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(663.95,592.98){\usebox{\plotpoint}}
\multiput(664,593)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(670,596)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(676,599)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(682.52,602.26){\usebox{\plotpoint}}
\multiput(688,605)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(694,608)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(701.08,611.54){\usebox{\plotpoint}}
\multiput(706,614)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(712,617)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(719.83,620.42){\usebox{\plotpoint}}
\multiput(725,623)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(731,625)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(738.74,628.87){\usebox{\plotpoint}}
\multiput(743,631)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(749,634)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(757.44,637.81){\usebox{\plotpoint}}
\multiput(761,639)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(767,642)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(776.21,646.61){\usebox{\plotpoint}}
\multiput(779,648)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(785,650)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(795.51,654.17){\usebox{\plotpoint}}
\multiput(798,655)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(804,658)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(814.47,662.49){\usebox{\plotpoint}}
\multiput(816,663)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(822,666)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(833.47,670.73){\usebox{\plotpoint}}
\multiput(834,671)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(840,674)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(846,676)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(852.72,678.36){\usebox{\plotpoint}}
\multiput(858,681)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(864,683)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(871.86,686.29){\usebox{\plotpoint}}
\multiput(877,688)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(883,691)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(891.06,694.03){\usebox{\plotpoint}}
\multiput(895,696)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(901,698)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(910.31,701.66){\usebox{\plotpoint}}
\multiput(913,703)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(919,705)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(929.56,709.28){\usebox{\plotpoint}}
\multiput(931,710)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(937,712)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(949.26,715.75){\usebox{\plotpoint}}
\multiput(950,716)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(956,719)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(962,721)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(968.59,723.20){\usebox{\plotpoint}}
\multiput(974,725)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(980,728)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(987.91,730.64){\usebox{\plotpoint}}
\multiput(992,732)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(998,734)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1007.60,737.20){\usebox{\plotpoint}}
\multiput(1010,738)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1016,740)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1027.07,744.36){\usebox{\plotpoint}}
\multiput(1029,745)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1035,747)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1046.76,750.92){\usebox{\plotpoint}}
\multiput(1047,751)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1053,753)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1059,755)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1066.45,757.48){\usebox{\plotpoint}}
\multiput(1071,759)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1077,761)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1086.14,764.05){\usebox{\plotpoint}}
\multiput(1089,765)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1096,767)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1105.92,770.31){\usebox{\plotpoint}}
\multiput(1108,771)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1114,773)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1125.61,776.87){\usebox{\plotpoint}}
\multiput(1126,777)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1132,779)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1138,781)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1145.30,783.43){\usebox{\plotpoint}}
\multiput(1150,785)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1156,787)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1164.99,790.00){\usebox{\plotpoint}}
\multiput(1168,791)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1175,793)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1184.78,796.26){\usebox{\plotpoint}}
\multiput(1187,797)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1193,798)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1204.70,801.90){\usebox{\plotpoint}}
\multiput(1205,802)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1211,804)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1217,806)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1224.44,808.24){\usebox{\plotpoint}}
\multiput(1229,809)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1235,811)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1244.35,813.96){\usebox{\plotpoint}}
\multiput(1248,815)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1254,817)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1264.32,819.44){\usebox{\plotpoint}}
\multiput(1266,820)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1272,822)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1278,824)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1284.01,826.00){\usebox{\plotpoint}}
\multiput(1290,827)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1296,829)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1303.93,831.64){\usebox{\plotpoint}}
\multiput(1308,833)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1314,834)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1323.90,837.12){\usebox{\plotpoint}}
\multiput(1327,838)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1333,839)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1343.87,842.62){\usebox{\plotpoint}}
\multiput(1345,843)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1351,844)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1357,846)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1363.82,848.14){\usebox{\plotpoint}}
\multiput(1369,849)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1375,851)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1383.81,853.47){\usebox{\plotpoint}}
\multiput(1387,854)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1393,856)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1403.87,858.64){\usebox{\plotpoint}}
\multiput(1406,859)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1412,861)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1423.86,863.98){\usebox{\plotpoint}}
\multiput(1424,864)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1430,866)(20.473,3.412){0}{\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,488){\special{em:moveto}}
\put(1436,488){\special{em:lineto}}
\put(176,68){\special{em:moveto}}
\put(176,1327){\special{em:lineto}}
\put(176,68){\special{em:moveto}}
\put(196,68){\special{em:lineto}}
\put(1436,68){\special{em:moveto}}
\put(1416,68){\special{em:lineto}}
\put(154,68){\makebox(0,0)[r]{-0.5}}
\put(176,488){\special{em:moveto}}
\put(196,488){\special{em:lineto}}
\put(1436,488){\special{em:moveto}}
\put(1416,488){\special{em:lineto}}
\put(154,488){\makebox(0,0)[r]{0}}
\put(176,907){\special{em:moveto}}
\put(196,907){\special{em:lineto}}
\put(1436,907){\special{em:moveto}}
\put(1416,907){\special{em:lineto}}
\put(154,907){\makebox(0,0)[r]{0.5}}
\put(176,1327){\special{em:moveto}}
\put(196,1327){\special{em:lineto}}
\put(1436,1327){\special{em:moveto}}
\put(1416,1327){\special{em:lineto}}
\put(154,1327){\makebox(0,0)[r]{1}}
\put(176,68){\special{em:moveto}}
\put(176,88){\special{em:lineto}}
\put(176,1327){\special{em:moveto}}
\put(176,1307){\special{em:lineto}}
\put(176,23){\makebox(0,0){0}}
\put(806,68){\special{em:moveto}}
\put(806,88){\special{em:lineto}}
\put(806,1327){\special{em:moveto}}
\put(806,1307){\special{em:lineto}}
\put(806,23){\makebox(0,0){1}}
\put(1436,68){\special{em:moveto}}
\put(1436,88){\special{em:lineto}}
\put(1436,1327){\special{em:moveto}}
\put(1436,1307){\special{em:lineto}}
\put(1436,23){\makebox(0,0){2}}
\put(176,68){\special{em:moveto}}
\put(1436,68){\special{em:lineto}}
\put(1436,1327){\special{em:lineto}}
\put(176,1327){\special{em:lineto}}
\put(176,68){\special{em:lineto}}
\put(680,152){\makebox(0,0)[l]{$1$}}
\put(680,320){\makebox(0,0)[l]{$2$}}
\put(680,572){\makebox(0,0)[l]{$3$}}
\put(649,781){\makebox(0,0)[l]{$4$}}
\put(995,907){\makebox(0,0)[l]{$5$}}
\put(1121,1075){\makebox(0,0)[l]{$6$}}
\put(1184,1260){\makebox(0,0)[l]{$7$}}
\put(195,1193){\makebox(0,0)[l]{${\bf BKT}$}}
\put(995,656){\makebox(0,0)[l]{${\bf NP}$}}
\put(491,572){\makebox(0,0)[l]{${\bf PP}$}}
\put(1184,-15){\makebox(0,0)[l]{$T/T_{\rho}$}}
\put(-12,236){\makebox(0,0)[l]{$\mu/|\varepsilon_{b}|$}}
\put(-12,1159){\makebox(0,0)[l]{$\mu/\epsilon_{F}$}}
\put(201,110){\special{em:moveto}}
\put(226,110){\special{em:lineto}}
\put(252,110){\special{em:lineto}}
\put(277,110){\special{em:lineto}}
\put(302,110){\special{em:lineto}}
\put(327,110){\special{em:lineto}}
\put(352,110){\special{em:lineto}}
\put(378,110){\special{em:lineto}}
\put(403,110){\special{em:lineto}}
\put(428,110){\special{em:lineto}}
\put(453,111){\special{em:lineto}}
\put(478,111){\special{em:lineto}}
\put(504,112){\special{em:lineto}}
\put(529,112){\special{em:lineto}}
\put(554,113){\special{em:lineto}}
\put(579,114){\special{em:lineto}}
\put(604,115){\special{em:lineto}}
\put(630,116){\special{em:lineto}}
\put(655,118){\special{em:lineto}}
\put(680,119){\special{em:lineto}}
\put(705,121){\special{em:lineto}}
\put(730,122){\special{em:lineto}}
\put(756,124){\special{em:lineto}}
\put(781,126){\special{em:lineto}}
\put(806,128){\special{em:lineto}}
\put(831,114){\special{em:lineto}}
\put(856,90){\special{em:lineto}}
\put(879,68){\special{em:lineto}}
\put(201,236){\special{em:moveto}}
\put(226,236){\special{em:lineto}}
\put(252,236){\special{em:lineto}}
\put(277,236){\special{em:lineto}}
\put(302,236){\special{em:lineto}}
\put(327,236){\special{em:lineto}}
\put(352,236){\special{em:lineto}}
\put(378,237){\special{em:lineto}}
\put(403,237){\special{em:lineto}}
\put(428,238){\special{em:lineto}}
\put(453,240){\special{em:lineto}}
\put(478,241){\special{em:lineto}}
\put(504,243){\special{em:lineto}}
\put(529,246){\special{em:lineto}}
\put(554,248){\special{em:lineto}}
\put(579,251){\special{em:lineto}}
\put(604,255){\special{em:lineto}}
\put(630,258){\special{em:lineto}}
\put(655,262){\special{em:lineto}}
\put(680,266){\special{em:lineto}}
\put(705,271){\special{em:lineto}}
\put(730,275){\special{em:lineto}}
\put(756,280){\special{em:lineto}}
\put(781,285){\special{em:lineto}}
\put(806,291){\special{em:lineto}}
\put(831,273){\special{em:lineto}}
\put(856,246){\special{em:lineto}}
\put(882,219){\special{em:lineto}}
\put(907,192){\special{em:lineto}}
\put(932,164){\special{em:lineto}}
\put(957,135){\special{em:lineto}}
\put(982,106){\special{em:lineto}}
\put(1008,77){\special{em:lineto}}
\put(1015,68){\special{em:lineto}}
\put(201,446){\special{em:moveto}}
\put(226,446){\special{em:lineto}}
\put(252,446){\special{em:lineto}}
\put(277,446){\special{em:lineto}}
\put(302,446){\special{em:lineto}}
\put(327,446){\special{em:lineto}}
\put(352,447){\special{em:lineto}}
\put(378,448){\special{em:lineto}}
\put(403,449){\special{em:lineto}}
\put(428,451){\special{em:lineto}}
\put(453,454){\special{em:lineto}}
\put(478,457){\special{em:lineto}}
\put(504,461){\special{em:lineto}}
\put(529,465){\special{em:lineto}}
\put(554,470){\special{em:lineto}}
\put(579,475){\special{em:lineto}}
\put(604,481){\special{em:lineto}}
\put(630,487){\special{em:lineto}}
\put(655,502){\special{em:lineto}}
\put(680,518){\special{em:lineto}}
\put(705,534){\special{em:lineto}}
\put(730,552){\special{em:lineto}}
\put(756,570){\special{em:lineto}}
\put(781,589){\special{em:lineto}}
\put(806,609){\special{em:lineto}}
\put(831,565){\special{em:lineto}}
\put(856,505){\special{em:lineto}}
\put(882,467){\special{em:lineto}}
\put(907,439){\special{em:lineto}}
\put(932,410){\special{em:lineto}}
\put(957,380){\special{em:lineto}}
\put(982,349){\special{em:lineto}}
\put(1008,318){\special{em:lineto}}
\put(1033,287){\special{em:lineto}}
\put(1058,254){\special{em:lineto}}
\put(1083,222){\special{em:lineto}}
\put(1108,188){\special{em:lineto}}
\put(1134,154){\special{em:lineto}}
\put(1159,120){\special{em:lineto}}
\put(1184,85){\special{em:lineto}}
\put(1196,68){\special{em:lineto}}
\put(201,628){\special{em:moveto}}
\put(226,628){\special{em:lineto}}
\put(252,628){\special{em:lineto}}
\put(277,628){\special{em:lineto}}
\put(302,628){\special{em:lineto}}
\put(327,628){\special{em:lineto}}
\put(352,629){\special{em:lineto}}
\put(378,631){\special{em:lineto}}
\put(403,634){\special{em:lineto}}
\put(428,638){\special{em:lineto}}
\put(453,644){\special{em:lineto}}
\put(478,650){\special{em:lineto}}
\put(504,658){\special{em:lineto}}
\put(529,666){\special{em:lineto}}
\put(554,676){\special{em:lineto}}
\put(579,687){\special{em:lineto}}
\put(604,698){\special{em:lineto}}
\put(630,711){\special{em:lineto}}
\put(655,724){\special{em:lineto}}
\put(680,738){\special{em:lineto}}
\put(705,753){\special{em:lineto}}
\put(730,769){\special{em:lineto}}
\put(756,785){\special{em:lineto}}
\put(781,802){\special{em:lineto}}
\put(806,820){\special{em:lineto}}
\put(831,792){\special{em:lineto}}
\put(856,747){\special{em:lineto}}
\put(882,700){\special{em:lineto}}
\put(907,653){\special{em:lineto}}
\put(932,604){\special{em:lineto}}
\put(957,554){\special{em:lineto}}
\put(982,503){\special{em:lineto}}
\put(1008,466){\special{em:lineto}}
\put(1033,434){\special{em:lineto}}
\put(1058,401){\special{em:lineto}}
\put(1083,368){\special{em:lineto}}
\put(1108,334){\special{em:lineto}}
\put(1134,300){\special{em:lineto}}
\put(1159,265){\special{em:lineto}}
\put(1184,229){\special{em:lineto}}
\put(1209,193){\special{em:lineto}}
\put(1234,156){\special{em:lineto}}
\put(1260,119){\special{em:lineto}}
\put(1285,81){\special{em:lineto}}
\put(1294,68){\special{em:lineto}}
\put(201,907){\special{em:moveto}}
\put(226,907){\special{em:lineto}}
\put(252,907){\special{em:lineto}}
\put(277,907){\special{em:lineto}}
\put(302,907){\special{em:lineto}}
\put(327,908){\special{em:lineto}}
\put(352,909){\special{em:lineto}}
\put(378,910){\special{em:lineto}}
\put(403,913){\special{em:lineto}}
\put(428,916){\special{em:lineto}}
\put(453,920){\special{em:lineto}}
\put(478,926){\special{em:lineto}}
\put(504,932){\special{em:lineto}}
\put(529,939){\special{em:lineto}}
\put(554,947){\special{em:lineto}}
\put(579,956){\special{em:lineto}}
\put(604,965){\special{em:lineto}}
\put(630,976){\special{em:lineto}}
\put(655,986){\special{em:lineto}}
\put(680,998){\special{em:lineto}}
\put(705,1010){\special{em:lineto}}
\put(730,1023){\special{em:lineto}}
\put(756,1036){\special{em:lineto}}
\put(781,1050){\special{em:lineto}}
\put(806,1064){\special{em:lineto}}
\put(831,1046){\special{em:lineto}}
\put(856,1020){\special{em:lineto}}
\put(882,992){\special{em:lineto}}
\put(907,964){\special{em:lineto}}
\put(932,935){\special{em:lineto}}
\put(957,905){\special{em:lineto}}
\put(982,874){\special{em:lineto}}
\put(1008,843){\special{em:lineto}}
\put(1033,810){\special{em:lineto}}
\put(1058,777){\special{em:lineto}}
\put(1083,743){\special{em:lineto}}
\put(1108,708){\special{em:lineto}}
\put(1134,673){\special{em:lineto}}
\put(1159,637){\special{em:lineto}}
\put(1184,600){\special{em:lineto}}
\put(1209,562){\special{em:lineto}}
\put(1234,524){\special{em:lineto}}
\put(1260,485){\special{em:lineto}}
\put(1285,446){\special{em:lineto}}
\put(1310,406){\special{em:lineto}}
\put(1335,365){\special{em:lineto}}
\put(1360,324){\special{em:lineto}}
\put(1386,282){\special{em:lineto}}
\put(1411,240){\special{em:lineto}}
\put(1436,197){\special{em:lineto}}
\put(201,1117){\special{em:moveto}}
\put(226,1117){\special{em:lineto}}
\put(252,1117){\special{em:lineto}}
\put(277,1117){\special{em:lineto}}
\put(302,1117){\special{em:lineto}}
\put(327,1117){\special{em:lineto}}
\put(352,1118){\special{em:lineto}}
\put(378,1119){\special{em:lineto}}
\put(403,1121){\special{em:lineto}}
\put(428,1123){\special{em:lineto}}
\put(453,1126){\special{em:lineto}}
\put(478,1129){\special{em:lineto}}
\put(504,1134){\special{em:lineto}}
\put(529,1139){\special{em:lineto}}
\put(554,1145){\special{em:lineto}}
\put(579,1151){\special{em:lineto}}
\put(604,1158){\special{em:lineto}}
\put(630,1165){\special{em:lineto}}
\put(655,1173){\special{em:lineto}}
\put(680,1182){\special{em:lineto}}
\put(705,1191){\special{em:lineto}}
\put(730,1200){\special{em:lineto}}
\put(756,1210){\special{em:lineto}}
\put(781,1220){\special{em:lineto}}
\put(806,1230){\special{em:lineto}}
\put(831,1220){\special{em:lineto}}
\put(856,1208){\special{em:lineto}}
\put(882,1195){\special{em:lineto}}
\put(907,1182){\special{em:lineto}}
\put(932,1168){\special{em:lineto}}
\put(957,1154){\special{em:lineto}}
\put(982,1139){\special{em:lineto}}
\put(1008,1124){\special{em:lineto}}
\put(1033,1108){\special{em:lineto}}
\put(1058,1092){\special{em:lineto}}
\put(1083,1075){\special{em:lineto}}
\put(1108,1058){\special{em:lineto}}
\put(1134,1040){\special{em:lineto}}
\put(1159,1022){\special{em:lineto}}
\put(1184,1003){\special{em:lineto}}
\put(1209,984){\special{em:lineto}}
\put(1234,964){\special{em:lineto}}
\put(1260,944){\special{em:lineto}}
\put(1285,924){\special{em:lineto}}
\put(1310,903){\special{em:lineto}}
\put(1335,882){\special{em:lineto}}
\put(1360,860){\special{em:lineto}}
\put(1386,838){\special{em:lineto}}
\put(1411,816){\special{em:lineto}}
\put(1436,793){\special{em:lineto}}
\put(201,1243){\special{em:moveto}}
\put(226,1243){\special{em:lineto}}
\put(252,1243){\special{em:lineto}}
\put(277,1243){\special{em:lineto}}
\put(302,1243){\special{em:lineto}}
\put(327,1243){\special{em:lineto}}
\put(352,1243){\special{em:lineto}}
\put(378,1244){\special{em:lineto}}
\put(403,1244){\special{em:lineto}}
\put(428,1246){\special{em:lineto}}
\put(453,1247){\special{em:lineto}}
\put(478,1249){\special{em:lineto}}
\put(504,1251){\special{em:lineto}}
\put(529,1254){\special{em:lineto}}
\put(554,1257){\special{em:lineto}}
\put(579,1260){\special{em:lineto}}
\put(604,1264){\special{em:lineto}}
\put(630,1268){\special{em:lineto}}
\put(655,1273){\special{em:lineto}}
\put(680,1278){\special{em:lineto}}
\put(705,1283){\special{em:lineto}}
\put(730,1289){\special{em:lineto}}
\put(756,1295){\special{em:lineto}}
\put(781,1301){\special{em:lineto}}
\put(806,1307){\special{em:lineto}}
\put(831,1305){\special{em:lineto}}
\put(856,1301){\special{em:lineto}}
\put(882,1297){\special{em:lineto}}
\put(907,1294){\special{em:lineto}}
\put(932,1289){\special{em:lineto}}
\put(957,1285){\special{em:lineto}}
\put(982,1280){\special{em:lineto}}
\put(1008,1275){\special{em:lineto}}
\put(1033,1270){\special{em:lineto}}
\put(1058,1264){\special{em:lineto}}
\put(1083,1259){\special{em:lineto}}
\put(1108,1253){\special{em:lineto}}
\put(1134,1247){\special{em:lineto}}
\put(1159,1240){\special{em:lineto}}
\put(1184,1233){\special{em:lineto}}
\put(1209,1226){\special{em:lineto}}
\put(1234,1219){\special{em:lineto}}
\put(1260,1212){\special{em:lineto}}
\put(1285,1204){\special{em:lineto}}
\put(1310,1196){\special{em:lineto}}
\put(1335,1188){\special{em:lineto}}
\put(1360,1180){\special{em:lineto}}
\put(1386,1171){\special{em:lineto}}
\put(1411,1163){\special{em:lineto}}
\put(1436,1154){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(176,68){\special{em:moveto}}
\put(193,118){\special{em:lineto}}
\put(202,169){\special{em:lineto}}
\put(210,219){\special{em:lineto}}
\put(217,269){\special{em:lineto}}
\put(222,320){\special{em:lineto}}
\put(228,370){\special{em:lineto}}
\put(233,421){\special{em:lineto}}
\put(237,471){\special{em:lineto}}
\put(242,550){\special{em:lineto}}
\put(246,628){\special{em:lineto}}
\put(250,691){\special{em:lineto}}
\put(253,744){\special{em:lineto}}
\put(257,789){\special{em:lineto}}
\put(260,827){\special{em:lineto}}
\put(264,861){\special{em:lineto}}
\put(267,890){\special{em:lineto}}
\put(270,916){\special{em:lineto}}
\put(273,938){\special{em:lineto}}
\put(276,959){\special{em:lineto}}
\put(279,977){\special{em:lineto}}
\put(282,994){\special{em:lineto}}
\put(284,1009){\special{em:lineto}}
\put(287,1023){\special{em:lineto}}
\put(290,1036){\special{em:lineto}}
\put(292,1047){\special{em:lineto}}
\put(295,1058){\special{em:lineto}}
\put(297,1068){\special{em:lineto}}
\put(299,1077){\special{em:lineto}}
\put(302,1086){\special{em:lineto}}
\put(304,1094){\special{em:lineto}}
\put(306,1101){\special{em:lineto}}
\put(308,1109){\special{em:lineto}}
\put(311,1115){\special{em:lineto}}
\put(313,1121){\special{em:lineto}}
\put(315,1127){\special{em:lineto}}
\put(317,1133){\special{em:lineto}}
\put(319,1138){\special{em:lineto}}
\put(321,1143){\special{em:lineto}}
\put(323,1148){\special{em:lineto}}
\put(325,1152){\special{em:lineto}}
\put(327,1157){\special{em:lineto}}
\put(328,1161){\special{em:lineto}}
\put(330,1165){\special{em:lineto}}
\put(332,1168){\special{em:lineto}}
\put(334,1172){\special{em:lineto}}
\put(336,1175){\special{em:lineto}}
\put(337,1179){\special{em:lineto}}
\put(339,1182){\special{em:lineto}}
\put(341,1185){\special{em:lineto}}
\put(342,1188){\special{em:lineto}}
\put(344,1190){\special{em:lineto}}
\put(346,1193){\special{em:lineto}}
\put(347,1195){\special{em:lineto}}
\put(349,1198){\special{em:lineto}}
\put(350,1200){\special{em:lineto}}
\put(352,1203){\special{em:lineto}}
\put(353,1205){\special{em:lineto}}
\put(355,1207){\special{em:lineto}}
\put(356,1209){\special{em:lineto}}
\put(358,1211){\special{em:lineto}}
\put(359,1213){\special{em:lineto}}
\put(361,1215){\special{em:lineto}}
\put(362,1217){\special{em:lineto}}
\put(363,1218){\special{em:lineto}}
\put(365,1220){\special{em:lineto}}
\put(366,1222){\special{em:lineto}}
\put(368,1223){\special{em:lineto}}
\put(369,1225){\special{em:lineto}}
\put(370,1226){\special{em:lineto}}
\put(371,1228){\special{em:lineto}}
\put(373,1229){\special{em:lineto}}
\put(374,1231){\special{em:lineto}}
\put(375,1232){\special{em:lineto}}
\put(377,1233){\special{em:lineto}}
\put(378,1235){\special{em:lineto}}
\put(379,1236){\special{em:lineto}}
\put(380,1237){\special{em:lineto}}
\put(381,1238){\special{em:lineto}}
\put(383,1239){\special{em:lineto}}
\put(384,1240){\special{em:lineto}}
\put(385,1242){\special{em:lineto}}
\put(386,1243){\special{em:lineto}}
\put(387,1244){\special{em:lineto}}
\put(388,1245){\special{em:lineto}}
\put(389,1246){\special{em:lineto}}
\put(391,1247){\special{em:lineto}}
\put(392,1248){\special{em:lineto}}
\put(393,1249){\special{em:lineto}}
\put(394,1250){\special{em:lineto}}
\put(395,1250){\special{em:lineto}}
\put(396,1251){\special{em:lineto}}
\put(397,1252){\special{em:lineto}}
\put(398,1253){\special{em:lineto}}
\put(399,1254){\special{em:lineto}}
\put(400,1255){\special{em:lineto}}
\put(401,1255){\special{em:lineto}}
\put(402,1256){\special{em:lineto}}
\put(403,1257){\special{em:lineto}}
\put(404,1258){\special{em:lineto}}
\put(405,1258){\special{em:lineto}}
\put(806,68){\special{em:moveto}}
\put(806,1327){\special{em:lineto}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(240,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(220,304){\special{em:moveto}}
\put(240,304){\special{em:lineto}}
\put(1436,304){\special{em:moveto}}
\put(1416,304){\special{em:lineto}}
\put(198,304){\makebox(0,0)[r]{5}}
\put(220,495){\special{em:moveto}}
\put(240,495){\special{em:lineto}}
\put(1436,495){\special{em:moveto}}
\put(1416,495){\special{em:lineto}}
\put(198,495){\makebox(0,0)[r]{10}}
\put(220,686){\special{em:moveto}}
\put(240,686){\special{em:lineto}}
\put(1436,686){\special{em:moveto}}
\put(1416,686){\special{em:lineto}}
\put(198,686){\makebox(0,0)[r]{15}}
\put(220,877){\special{em:moveto}}
\put(240,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(198,877){\makebox(0,0)[r]{20}}
\put(220,113){\special{em:moveto}}
\put(220,133){\special{em:lineto}}
\put(220,877){\special{em:moveto}}
\put(220,857){\special{em:lineto}}
\put(220,68){\makebox(0,0){0}}
\put(463,113){\special{em:moveto}}
\put(463,133){\special{em:lineto}}
\put(463,877){\special{em:moveto}}
\put(463,857){\special{em:lineto}}
\put(463,68){\makebox(0,0){1}}
\put(706,113){\special{em:moveto}}
\put(706,133){\special{em:lineto}}
\put(706,877){\special{em:moveto}}
\put(706,857){\special{em:lineto}}
\put(706,68){\makebox(0,0){2}}
\put(950,113){\special{em:moveto}}
\put(950,133){\special{em:lineto}}
\put(950,877){\special{em:moveto}}
\put(950,857){\special{em:lineto}}
\put(950,68){\makebox(0,0){3}}
\put(1193,113){\special{em:moveto}}
\put(1193,133){\special{em:lineto}}
\put(1193,877){\special{em:moveto}}
\put(1193,857){\special{em:lineto}}
\put(1193,68){\makebox(0,0){4}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){5}}
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(45,495){\makebox(0,0){$2\Delta / T_c$}}
\put(828,23){\makebox(0,0){$\epsilon_{F}/|\varepsilon_{b}|$}}
\put(342,285){\makebox(0,0)[l]{$2 \Delta/T_{\rho}$}}
\put(1023,648){\makebox(0,0)[l]{$2 \Delta/T_{\rm BKT}$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(226,296){\special{em:moveto}}
\put(232,269){\special{em:lineto}}
\put(238,256){\special{em:lineto}}
\put(244,249){\special{em:lineto}}
\put(250,244){\special{em:lineto}}
\put(256,240){\special{em:lineto}}
\put(263,238){\special{em:lineto}}
\put(269,236){\special{em:lineto}}
\put(275,235){\special{em:lineto}}
\put(281,234){\special{em:lineto}}
\put(287,234){\special{em:lineto}}
\put(293,233){\special{em:lineto}}
\put(299,233){\special{em:lineto}}
\put(305,233){\special{em:lineto}}
\put(311,233){\special{em:lineto}}
\put(317,233){\special{em:lineto}}
\put(323,234){\special{em:lineto}}
\put(329,234){\special{em:lineto}}
\put(336,234){\special{em:lineto}}
\put(342,235){\special{em:lineto}}
\put(348,235){\special{em:lineto}}
\put(354,236){\special{em:lineto}}
\put(360,236){\special{em:lineto}}
\put(366,237){\special{em:lineto}}
\put(372,237){\special{em:lineto}}
\put(378,237){\special{em:lineto}}
\put(384,238){\special{em:lineto}}
\put(390,238){\special{em:lineto}}
\put(396,238){\special{em:lineto}}
\put(402,239){\special{em:lineto}}
\put(408,239){\special{em:lineto}}
\put(415,239){\special{em:lineto}}
\put(421,239){\special{em:lineto}}
\put(427,240){\special{em:lineto}}
\put(433,240){\special{em:lineto}}
\put(439,240){\special{em:lineto}}
\put(445,240){\special{em:lineto}}
\put(451,240){\special{em:lineto}}
\put(457,241){\special{em:lineto}}
\put(463,241){\special{em:lineto}}
\put(469,241){\special{em:lineto}}
\put(475,241){\special{em:lineto}}
\put(481,241){\special{em:lineto}}
\put(488,241){\special{em:lineto}}
\put(494,241){\special{em:lineto}}
\put(500,242){\special{em:lineto}}
\put(506,242){\special{em:lineto}}
\put(512,242){\special{em:lineto}}
\put(518,242){\special{em:lineto}}
\put(524,242){\special{em:lineto}}
\put(530,242){\special{em:lineto}}
\put(536,242){\special{em:lineto}}
\put(542,242){\special{em:lineto}}
\put(548,243){\special{em:lineto}}
\put(554,243){\special{em:lineto}}
\put(560,243){\special{em:lineto}}
\put(567,243){\special{em:lineto}}
\put(573,243){\special{em:lineto}}
\put(579,243){\special{em:lineto}}
\put(585,243){\special{em:lineto}}
\put(591,243){\special{em:lineto}}
\put(597,243){\special{em:lineto}}
\put(603,243){\special{em:lineto}}
\put(609,243){\special{em:lineto}}
\put(615,243){\special{em:lineto}}
\put(621,244){\special{em:lineto}}
\put(627,244){\special{em:lineto}}
\put(633,244){\special{em:lineto}}
\put(640,244){\special{em:lineto}}
\put(646,244){\special{em:lineto}}
\put(652,244){\special{em:lineto}}
\put(658,244){\special{em:lineto}}
\put(664,244){\special{em:lineto}}
\put(670,244){\special{em:lineto}}
\put(676,244){\special{em:lineto}}
\put(682,244){\special{em:lineto}}
\put(688,244){\special{em:lineto}}
\put(694,244){\special{em:lineto}}
\put(700,244){\special{em:lineto}}
\put(706,244){\special{em:lineto}}
\put(712,244){\special{em:lineto}}
\put(719,245){\special{em:lineto}}
\put(725,245){\special{em:lineto}}
\put(731,245){\special{em:lineto}}
\put(737,245){\special{em:lineto}}
\put(743,245){\special{em:lineto}}
\put(749,245){\special{em:lineto}}
\put(755,245){\special{em:lineto}}
\put(761,245){\special{em:lineto}}
\put(767,245){\special{em:lineto}}
\put(773,245){\special{em:lineto}}
\put(779,245){\special{em:lineto}}
\put(785,245){\special{em:lineto}}
\put(792,245){\special{em:lineto}}
\put(798,245){\special{em:lineto}}
\put(804,245){\special{em:lineto}}
\put(810,245){\special{em:lineto}}
\put(816,245){\special{em:lineto}}
\put(822,245){\special{em:lineto}}
\put(828,245){\special{em:lineto}}
\put(834,245){\special{em:lineto}}
\put(840,245){\special{em:lineto}}
\put(846,245){\special{em:lineto}}
\put(852,245){\special{em:lineto}}
\put(858,245){\special{em:lineto}}
\put(864,245){\special{em:lineto}}
\put(871,245){\special{em:lineto}}
\put(877,245){\special{em:lineto}}
\put(883,246){\special{em:lineto}}
\put(889,246){\special{em:lineto}}
\put(895,246){\special{em:lineto}}
\put(901,246){\special{em:lineto}}
\put(907,246){\special{em:lineto}}
\put(913,246){\special{em:lineto}}
\put(919,246){\special{em:lineto}}
\put(925,246){\special{em:lineto}}
\put(931,246){\special{em:lineto}}
\put(937,246){\special{em:lineto}}
\put(944,246){\special{em:lineto}}
\put(950,246){\special{em:lineto}}
\put(956,246){\special{em:lineto}}
\put(962,246){\special{em:lineto}}
\put(968,246){\special{em:lineto}}
\put(974,246){\special{em:lineto}}
\put(980,246){\special{em:lineto}}
\put(986,246){\special{em:lineto}}
\put(992,246){\special{em:lineto}}
\put(998,246){\special{em:lineto}}
\put(1004,246){\special{em:lineto}}
\put(1010,246){\special{em:lineto}}
\put(1016,246){\special{em:lineto}}
\put(1023,246){\special{em:lineto}}
\put(1029,246){\special{em:lineto}}
\put(1035,246){\special{em:lineto}}
\put(1041,246){\special{em:lineto}}
\put(1047,246){\special{em:lineto}}
\put(1053,246){\special{em:lineto}}
\put(1059,246){\special{em:lineto}}
\put(1065,246){\special{em:lineto}}
\put(1071,246){\special{em:lineto}}
\put(1077,246){\special{em:lineto}}
\put(1083,246){\special{em:lineto}}
\put(1089,246){\special{em:lineto}}
\put(1096,246){\special{em:lineto}}
\put(1102,246){\special{em:lineto}}
\put(1108,246){\special{em:lineto}}
\put(1114,246){\special{em:lineto}}
\put(1120,246){\special{em:lineto}}
\put(1126,246){\special{em:lineto}}
\put(1132,246){\special{em:lineto}}
\put(1138,246){\special{em:lineto}}
\put(1144,246){\special{em:lineto}}
\put(1150,246){\special{em:lineto}}
\put(1156,246){\special{em:lineto}}
\put(1162,246){\special{em:lineto}}
\put(1168,246){\special{em:lineto}}
\put(1175,246){\special{em:lineto}}
\put(1181,246){\special{em:lineto}}
\put(1187,246){\special{em:lineto}}
\put(1193,247){\special{em:lineto}}
\put(1199,247){\special{em:lineto}}
\put(1205,247){\special{em:lineto}}
\put(1211,247){\special{em:lineto}}
\put(1217,247){\special{em:lineto}}
\put(1223,247){\special{em:lineto}}
\put(1229,247){\special{em:lineto}}
\put(1235,247){\special{em:lineto}}
\put(1241,247){\special{em:lineto}}
\put(1248,247){\special{em:lineto}}
\put(1254,247){\special{em:lineto}}
\put(1260,247){\special{em:lineto}}
\put(1266,247){\special{em:lineto}}
\put(1272,247){\special{em:lineto}}
\put(1278,247){\special{em:lineto}}
\put(1284,247){\special{em:lineto}}
\put(1290,247){\special{em:lineto}}
\put(1296,247){\special{em:lineto}}
\put(1302,247){\special{em:lineto}}
\put(1308,247){\special{em:lineto}}
\put(1314,247){\special{em:lineto}}
\put(1320,247){\special{em:lineto}}
\put(1327,247){\special{em:lineto}}
\put(1333,247){\special{em:lineto}}
\put(1339,247){\special{em:lineto}}
\put(1345,247){\special{em:lineto}}
\put(1351,247){\special{em:lineto}}
\put(1357,247){\special{em:lineto}}
\put(1363,247){\special{em:lineto}}
\put(1369,247){\special{em:lineto}}
\put(1375,247){\special{em:lineto}}
\put(1381,247){\special{em:lineto}}
\put(1387,247){\special{em:lineto}}
\put(1393,247){\special{em:lineto}}
\put(1400,247){\special{em:lineto}}
\put(1406,247){\special{em:lineto}}
\put(1412,247){\special{em:lineto}}
\put(1418,247){\special{em:lineto}}
\put(1424,247){\special{em:lineto}}
\put(1430,247){\special{em:lineto}}
\put(1436,247){\special{em:lineto}}
\put(531,877){\special{em:moveto}}
\put(536,871){\special{em:lineto}}
\put(542,864){\special{em:lineto}}
\put(548,857){\special{em:lineto}}
\put(554,850){\special{em:lineto}}
\put(560,844){\special{em:lineto}}
\put(567,837){\special{em:lineto}}
\put(573,831){\special{em:lineto}}
\put(579,825){\special{em:lineto}}
\put(585,819){\special{em:lineto}}
\put(591,813){\special{em:lineto}}
\put(597,808){\special{em:lineto}}
\put(603,802){\special{em:lineto}}
\put(609,797){\special{em:lineto}}
\put(615,791){\special{em:lineto}}
\put(621,786){\special{em:lineto}}
\put(627,782){\special{em:lineto}}
\put(633,777){\special{em:lineto}}
\put(640,772){\special{em:lineto}}
\put(646,767){\special{em:lineto}}
\put(652,762){\special{em:lineto}}
\put(658,758){\special{em:lineto}}
\put(664,754){\special{em:lineto}}
\put(670,749){\special{em:lineto}}
\put(676,745){\special{em:lineto}}
\put(682,741){\special{em:lineto}}
\put(688,737){\special{em:lineto}}
\put(694,733){\special{em:lineto}}
\put(700,729){\special{em:lineto}}
\put(706,725){\special{em:lineto}}
\put(712,722){\special{em:lineto}}
\put(719,718){\special{em:lineto}}
\put(725,714){\special{em:lineto}}
\put(731,711){\special{em:lineto}}
\put(737,707){\special{em:lineto}}
\put(743,704){\special{em:lineto}}
\put(749,701){\special{em:lineto}}
\put(755,697){\special{em:lineto}}
\put(761,694){\special{em:lineto}}
\put(767,691){\special{em:lineto}}
\put(773,688){\special{em:lineto}}
\put(779,685){\special{em:lineto}}
\put(785,682){\special{em:lineto}}
\put(792,679){\special{em:lineto}}
\put(798,676){\special{em:lineto}}
\put(804,673){\special{em:lineto}}
\put(810,670){\special{em:lineto}}
\put(816,667){\special{em:lineto}}
\put(822,665){\special{em:lineto}}
\put(828,662){\special{em:lineto}}
\put(834,659){\special{em:lineto}}
\put(840,657){\special{em:lineto}}
\put(846,654){\special{em:lineto}}
\put(852,652){\special{em:lineto}}
\put(858,649){\special{em:lineto}}
\put(864,647){\special{em:lineto}}
\put(871,644){\special{em:lineto}}
\put(877,642){\special{em:lineto}}
\put(883,640){\special{em:lineto}}
\put(889,637){\special{em:lineto}}
\put(895,635){\special{em:lineto}}
\put(901,633){\special{em:lineto}}
\put(907,631){\special{em:lineto}}
\put(913,628){\special{em:lineto}}
\put(919,626){\special{em:lineto}}
\put(925,624){\special{em:lineto}}
\put(931,622){\special{em:lineto}}
\put(937,620){\special{em:lineto}}
\put(944,618){\special{em:lineto}}
\put(950,616){\special{em:lineto}}
\put(956,614){\special{em:lineto}}
\put(962,612){\special{em:lineto}}
\put(968,610){\special{em:lineto}}
\put(974,608){\special{em:lineto}}
\put(980,607){\special{em:lineto}}
\put(986,605){\special{em:lineto}}
\put(992,603){\special{em:lineto}}
\put(998,601){\special{em:lineto}}
\put(1004,599){\special{em:lineto}}
\put(1010,597){\special{em:lineto}}
\put(1016,595){\special{em:lineto}}
\put(1023,594){\special{em:lineto}}
\put(1029,592){\special{em:lineto}}
\put(1035,591){\special{em:lineto}}
\put(1041,589){\special{em:lineto}}
\put(1047,587){\special{em:lineto}}
\put(1053,586){\special{em:lineto}}
\put(1059,584){\special{em:lineto}}
\put(1065,582){\special{em:lineto}}
\put(1071,581){\special{em:lineto}}
\put(1077,579){\special{em:lineto}}
\put(1083,578){\special{em:lineto}}
\put(1089,576){\special{em:lineto}}
\put(1096,575){\special{em:lineto}}
\put(1102,573){\special{em:lineto}}
\put(1108,572){\special{em:lineto}}
\put(1114,570){\special{em:lineto}}
\put(1120,569){\special{em:lineto}}
\put(1126,568){\special{em:lineto}}
\put(1132,566){\special{em:lineto}}
\put(1138,565){\special{em:lineto}}
\put(1144,563){\special{em:lineto}}
\put(1150,562){\special{em:lineto}}
\put(1156,561){\special{em:lineto}}
\put(1162,560){\special{em:lineto}}
\put(1168,558){\special{em:lineto}}
\put(1175,557){\special{em:lineto}}
\put(1181,556){\special{em:lineto}}
\put(1187,554){\special{em:lineto}}
\put(1193,553){\special{em:lineto}}
\put(1199,552){\special{em:lineto}}
\put(1205,551){\special{em:lineto}}
\put(1211,549){\special{em:lineto}}
\put(1217,548){\special{em:lineto}}
\put(1223,547){\special{em:lineto}}
\put(1229,546){\special{em:lineto}}
\put(1235,545){\special{em:lineto}}
\put(1241,544){\special{em:lineto}}
\put(1248,542){\special{em:lineto}}
\put(1254,541){\special{em:lineto}}
\put(1260,540){\special{em:lineto}}
\put(1266,539){\special{em:lineto}}
\put(1272,538){\special{em:lineto}}
\put(1278,537){\special{em:lineto}}
\put(1284,536){\special{em:lineto}}
\put(1290,535){\special{em:lineto}}
\put(1296,534){\special{em:lineto}}
\put(1302,532){\special{em:lineto}}
\put(1308,532){\special{em:lineto}}
\put(1314,531){\special{em:lineto}}
\put(1320,529){\special{em:lineto}}
\put(1327,529){\special{em:lineto}}
\put(1333,527){\special{em:lineto}}
\put(1339,526){\special{em:lineto}}
\put(1345,526){\special{em:lineto}}
\put(1351,524){\special{em:lineto}}
\put(1357,524){\special{em:lineto}}
\put(1363,523){\special{em:lineto}}
\put(1369,522){\special{em:lineto}}
\put(1375,521){\special{em:lineto}}
\put(1381,520){\special{em:lineto}}
\put(1387,519){\special{em:lineto}}
\put(1393,518){\special{em:lineto}}
\put(1400,517){\special{em:lineto}}
\put(1406,516){\special{em:lineto}}
\put(1412,515){\special{em:lineto}}
\put(1418,514){\special{em:lineto}}
\put(1424,513){\special{em:lineto}}
\put(1430,513){\special{em:lineto}}
\put(1436,512){\special{em:lineto}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(240,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(220,266){\special{em:moveto}}
\put(240,266){\special{em:lineto}}
\put(1436,266){\special{em:moveto}}
\put(1416,266){\special{em:lineto}}
\put(198,266){\makebox(0,0)[r]{0.25}}
\put(220,419){\special{em:moveto}}
\put(240,419){\special{em:lineto}}
\put(1436,419){\special{em:moveto}}
\put(1416,419){\special{em:lineto}}
\put(198,419){\makebox(0,0)[r]{0.5}}
\put(220,571){\special{em:moveto}}
\put(240,571){\special{em:lineto}}
\put(1436,571){\special{em:moveto}}
\put(1416,571){\special{em:lineto}}
\put(198,571){\makebox(0,0)[r]{0.75}}
\put(220,724){\special{em:moveto}}
\put(240,724){\special{em:lineto}}
\put(1436,724){\special{em:moveto}}
\put(1416,724){\special{em:lineto}}
\put(198,724){\makebox(0,0)[r]{1}}
\put(220,877){\special{em:moveto}}
\put(240,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(198,877){\makebox(0,0)[r]{1.25}}
\put(220,113){\special{em:moveto}}
\put(220,133){\special{em:lineto}}
\put(220,877){\special{em:moveto}}
\put(220,857){\special{em:lineto}}
\put(220,68){\makebox(0,0){0}}
\put(524,113){\special{em:moveto}}
\put(524,133){\special{em:lineto}}
\put(524,877){\special{em:moveto}}
\put(524,857){\special{em:lineto}}
\put(524,68){\makebox(0,0){0.25}}
\put(828,113){\special{em:moveto}}
\put(828,133){\special{em:lineto}}
\put(828,877){\special{em:moveto}}
\put(828,857){\special{em:lineto}}
\put(828,68){\makebox(0,0){0.5}}
\put(1132,113){\special{em:moveto}}
\put(1132,133){\special{em:lineto}}
\put(1132,877){\special{em:moveto}}
\put(1132,857){\special{em:lineto}}
\put(1132,68){\makebox(0,0){0.75}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){1}}
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(45,495){\makebox(0,0){$T/|\varepsilon_{b}|$}}
\put(828,23){\makebox(0,0){$\epsilon_{F}/|\varepsilon_{b}|$}}
\put(463,657){\makebox(0,0)[l]{$T_{P}$}}
\put(1071,498){\makebox(0,0)[l]{$T_{\rho}$}}
\put(706,357){\makebox(0,0)[l]{${\bf PP}$}}
\put(342,480){\makebox(0,0)[l]{${\bf ANP}$}}
\put(950,694){\makebox(0,0)[l]{${\bf NP}$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(220,113){\special{em:moveto}}
\put(233,221){\special{em:lineto}}
\put(247,242){\special{em:lineto}}
\put(260,258){\special{em:lineto}}
\put(274,271){\special{em:lineto}}
\put(287,282){\special{em:lineto}}
\put(300,293){\special{em:lineto}}
\put(314,302){\special{em:lineto}}
\put(327,311){\special{em:lineto}}
\put(340,319){\special{em:lineto}}
\put(354,326){\special{em:lineto}}
\put(367,334){\special{em:lineto}}
\put(381,341){\special{em:lineto}}
\put(394,347){\special{em:lineto}}
\put(407,354){\special{em:lineto}}
\put(421,360){\special{em:lineto}}
\put(434,366){\special{em:lineto}}
\put(447,372){\special{em:lineto}}
\put(461,378){\special{em:lineto}}
\put(474,383){\special{em:lineto}}
\put(488,388){\special{em:lineto}}
\put(501,394){\special{em:lineto}}
\put(514,399){\special{em:lineto}}
\put(528,404){\special{em:lineto}}
\put(541,408){\special{em:lineto}}
\put(554,413){\special{em:lineto}}
\put(568,418){\special{em:lineto}}
\put(581,423){\special{em:lineto}}
\put(595,427){\special{em:lineto}}
\put(608,431){\special{em:lineto}}
\put(621,436){\special{em:lineto}}
\put(635,440){\special{em:lineto}}
\put(648,444){\special{em:lineto}}
\put(661,448){\special{em:lineto}}
\put(675,453){\special{em:lineto}}
\put(688,457){\special{em:lineto}}
\put(702,461){\special{em:lineto}}
\put(715,465){\special{em:lineto}}
\put(728,468){\special{em:lineto}}
\put(742,472){\special{em:lineto}}
\put(755,476){\special{em:lineto}}
\put(768,480){\special{em:lineto}}
\put(782,483){\special{em:lineto}}
\put(795,487){\special{em:lineto}}
\put(809,491){\special{em:lineto}}
\put(822,494){\special{em:lineto}}
\put(835,498){\special{em:lineto}}
\put(849,501){\special{em:lineto}}
\put(862,505){\special{em:lineto}}
\put(875,508){\special{em:lineto}}
\put(889,512){\special{em:lineto}}
\put(902,515){\special{em:lineto}}
\put(916,518){\special{em:lineto}}
\put(929,522){\special{em:lineto}}
\put(942,525){\special{em:lineto}}
\put(956,528){\special{em:lineto}}
\put(969,531){\special{em:lineto}}
\put(982,534){\special{em:lineto}}
\put(996,538){\special{em:lineto}}
\put(1009,541){\special{em:lineto}}
\put(1023,544){\special{em:lineto}}
\put(1036,547){\special{em:lineto}}
\put(1049,550){\special{em:lineto}}
\put(1063,553){\special{em:lineto}}
\put(1076,556){\special{em:lineto}}
\put(1089,559){\special{em:lineto}}
\put(1103,562){\special{em:lineto}}
\put(1116,565){\special{em:lineto}}
\put(1130,568){\special{em:lineto}}
\put(1143,571){\special{em:lineto}}
\put(1156,574){\special{em:lineto}}
\put(1170,577){\special{em:lineto}}
\put(1183,579){\special{em:lineto}}
\put(1196,582){\special{em:lineto}}
\put(1210,585){\special{em:lineto}}
\put(1223,588){\special{em:lineto}}
\put(1237,591){\special{em:lineto}}
\put(1250,593){\special{em:lineto}}
\put(1263,596){\special{em:lineto}}
\put(1277,599){\special{em:lineto}}
\put(1290,602){\special{em:lineto}}
\put(1303,604){\special{em:lineto}}
\put(1317,607){\special{em:lineto}}
\put(1330,610){\special{em:lineto}}
\put(1344,612){\special{em:lineto}}
\put(1357,615){\special{em:lineto}}
\put(1370,618){\special{em:lineto}}
\put(1384,620){\special{em:lineto}}
\put(1397,623){\special{em:lineto}}
\put(1410,625){\special{em:lineto}}
\put(1424,628){\special{em:lineto}}
\put(1436,630){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(702,461){\usebox{\plotpoint}}
\multiput(702,461)(7.066,-19.516){18}{\usebox{\plotpoint}}
\put(828,113){\usebox{\plotpoint}}
\put(702,461){\usebox{\plotpoint}}
\multiput(702,461)(16.776,12.222){35}{\usebox{\plotpoint}}
\put(1273,877){\usebox{\plotpoint}}
\put(220,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,658){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,624){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,558){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,525){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,461){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(755,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(822,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,516){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(956,529){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,547){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,578){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1223,588){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,608){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1357,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1424,633){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}

\caption{}
\end{figure}

\newpage

\begin{figure}
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:moveto}}
\put(240,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(220,304){\special{em:moveto}}
\put(240,304){\special{em:lineto}}
\put(1436,304){\special{em:moveto}}
\put(1416,304){\special{em:lineto}}
\put(198,304){\makebox(0,0)[r]{0.25}}
\put(220,495){\special{em:moveto}}
\put(240,495){\special{em:lineto}}
\put(1436,495){\special{em:moveto}}
\put(1416,495){\special{em:lineto}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(220,686){\special{em:moveto}}
\put(240,686){\special{em:lineto}}
\put(1436,686){\special{em:moveto}}
\put(1416,686){\special{em:lineto}}
\put(198,686){\makebox(0,0)[r]{0.75}}
\put(220,877){\special{em:moveto}}
\put(240,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(220,113){\special{em:moveto}}
\put(220,133){\special{em:lineto}}
\put(220,877){\special{em:moveto}}
\put(220,857){\special{em:lineto}}
\put(220,68){\makebox(0,0){0}}
\put(394,113){\special{em:moveto}}
\put(394,133){\special{em:lineto}}
\put(394,877){\special{em:moveto}}
\put(394,857){\special{em:lineto}}
\put(394,68){\makebox(0,0){1}}
\put(567,113){\special{em:moveto}}
\put(567,133){\special{em:lineto}}
\put(567,877){\special{em:moveto}}
\put(567,857){\special{em:lineto}}
\put(567,68){\makebox(0,0){2}}
\put(741,113){\special{em:moveto}}
\put(741,133){\special{em:lineto}}
\put(741,877){\special{em:moveto}}
\put(741,857){\special{em:lineto}}
\put(741,68){\makebox(0,0){3}}
\put(915,113){\special{em:moveto}}
\put(915,133){\special{em:lineto}}
\put(915,877){\special{em:moveto}}
\put(915,857){\special{em:lineto}}
\put(915,68){\makebox(0,0){4}}
\put(1089,113){\special{em:moveto}}
\put(1089,133){\special{em:lineto}}
\put(1089,877){\special{em:moveto}}
\put(1089,857){\special{em:lineto}}
\put(1089,68){\makebox(0,0){5}}
\put(1262,113){\special{em:moveto}}
\put(1262,133){\special{em:lineto}}
\put(1262,877){\special{em:moveto}}
\put(1262,857){\special{em:lineto}}
\put(1262,68){\makebox(0,0){6}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){7}}
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(45,495){\makebox(0,0){$\chi/ \chi_{Pauli}$}}
\put(828,23){\makebox(0,0){$T/T_{\rm BKT}$}}
\put(1262,281){\makebox(0,0)[l]{$1$}}
\put(1089,365){\makebox(0,0)[l]{$2$}}
\put(1089,686){\makebox(0,0)[l]{$3$}}
\put(550,648){\makebox(0,0)[l]{$4$}}
\put(811,846){\makebox(0,0)[l]{$5$}}
\put(237,571){\makebox(0,0)[l]{${\bf BKT}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(251,113){\special{em:moveto}}
\put(283,113){\special{em:lineto}}
\put(314,113){\special{em:lineto}}
\put(345,113){\special{em:lineto}}
\put(377,113){\special{em:lineto}}
\put(408,113){\special{em:lineto}}
\put(439,113){\special{em:lineto}}
\put(470,113){\special{em:lineto}}
\put(502,113){\special{em:lineto}}
\put(533,114){\special{em:lineto}}
\put(564,115){\special{em:lineto}}
\put(596,117){\special{em:lineto}}
\put(627,119){\special{em:lineto}}
\put(658,122){\special{em:lineto}}
\put(690,126){\special{em:lineto}}
\put(721,130){\special{em:lineto}}
\put(752,135){\special{em:lineto}}
\put(784,142){\special{em:lineto}}
\put(815,149){\special{em:lineto}}
\put(846,156){\special{em:lineto}}
\put(878,165){\special{em:lineto}}
\put(909,174){\special{em:lineto}}
\put(940,183){\special{em:lineto}}
\put(971,194){\special{em:lineto}}
\put(1003,204){\special{em:lineto}}
\put(1034,216){\special{em:lineto}}
\put(1065,227){\special{em:lineto}}
\put(1097,239){\special{em:lineto}}
\put(1128,252){\special{em:lineto}}
\put(1159,265){\special{em:lineto}}
\put(1191,278){\special{em:lineto}}
\put(1222,292){\special{em:lineto}}
\put(1253,305){\special{em:lineto}}
\put(1285,319){\special{em:lineto}}
\put(1316,333){\special{em:lineto}}
\put(1347,348){\special{em:lineto}}
\put(1379,362){\special{em:lineto}}
\put(1410,377){\special{em:lineto}}
\put(1436,390){\special{em:lineto}}
\put(244,113){\special{em:moveto}}
\put(267,113){\special{em:lineto}}
\put(291,113){\special{em:lineto}}
\put(314,113){\special{em:lineto}}
\put(338,113){\special{em:lineto}}
\put(361,113){\special{em:lineto}}
\put(385,113){\special{em:lineto}}
\put(408,113){\special{em:lineto}}
\put(432,113){\special{em:lineto}}
\put(455,114){\special{em:lineto}}
\put(479,115){\special{em:lineto}}
\put(502,117){\special{em:lineto}}
\put(526,120){\special{em:lineto}}
\put(549,123){\special{em:lineto}}
\put(573,127){\special{em:lineto}}
\put(596,133){\special{em:lineto}}
\put(620,139){\special{em:lineto}}
\put(643,146){\special{em:lineto}}
\put(667,155){\special{em:lineto}}
\put(690,164){\special{em:lineto}}
\put(714,174){\special{em:lineto}}
\put(737,184){\special{em:lineto}}
\put(761,196){\special{em:lineto}}
\put(784,208){\special{em:lineto}}
\put(808,221){\special{em:lineto}}
\put(831,234){\special{em:lineto}}
\put(855,248){\special{em:lineto}}
\put(878,263){\special{em:lineto}}
\put(902,277){\special{em:lineto}}
\put(925,293){\special{em:lineto}}
\put(949,308){\special{em:lineto}}
\put(973,324){\special{em:lineto}}
\put(996,341){\special{em:lineto}}
\put(1019,357){\special{em:lineto}}
\put(1043,374){\special{em:lineto}}
\put(1067,391){\special{em:lineto}}
\put(1090,408){\special{em:lineto}}
\put(1114,426){\special{em:lineto}}
\put(1137,443){\special{em:lineto}}
\put(1160,461){\special{em:lineto}}
\put(1184,479){\special{em:lineto}}
\put(1208,497){\special{em:lineto}}
\put(1231,515){\special{em:lineto}}
\put(1255,533){\special{em:lineto}}
\put(1278,551){\special{em:lineto}}
\put(1302,569){\special{em:lineto}}
\put(1325,588){\special{em:lineto}}
\put(1349,606){\special{em:lineto}}
\put(1372,624){\special{em:lineto}}
\put(1396,642){\special{em:lineto}}
\put(1419,637){\special{em:lineto}}
\put(1436,633){\special{em:lineto}}
\put(230,113){\special{em:moveto}}
\put(241,113){\special{em:lineto}}
\put(251,113){\special{em:lineto}}
\put(261,113){\special{em:lineto}}
\put(272,113){\special{em:lineto}}
\put(282,113){\special{em:lineto}}
\put(292,113){\special{em:lineto}}
\put(303,113){\special{em:lineto}}
\put(313,113){\special{em:lineto}}
\put(323,114){\special{em:lineto}}
\put(334,115){\special{em:lineto}}
\put(344,117){\special{em:lineto}}
\put(354,119){\special{em:lineto}}
\put(364,123){\special{em:lineto}}
\put(375,127){\special{em:lineto}}
\put(385,133){\special{em:lineto}}
\put(395,140){\special{em:lineto}}
\put(406,148){\special{em:lineto}}
\put(416,158){\special{em:lineto}}
\put(426,169){\special{em:lineto}}
\put(437,180){\special{em:lineto}}
\put(447,194){\special{em:lineto}}
\put(457,208){\special{em:lineto}}
\put(468,223){\special{em:lineto}}
\put(478,239){\special{em:lineto}}
\put(488,257){\special{em:lineto}}
\put(499,275){\special{em:lineto}}
\put(509,294){\special{em:lineto}}
\put(519,313){\special{em:lineto}}
\put(530,334){\special{em:lineto}}
\put(540,355){\special{em:lineto}}
\put(550,376){\special{em:lineto}}
\put(560,398){\special{em:lineto}}
\put(571,421){\special{em:lineto}}
\put(581,444){\special{em:lineto}}
\put(592,468){\special{em:lineto}}
\put(602,492){\special{em:lineto}}
\put(612,516){\special{em:lineto}}
\put(622,541){\special{em:lineto}}
\put(633,566){\special{em:lineto}}
\put(643,591){\special{em:lineto}}
\put(653,616){\special{em:lineto}}
\put(664,642){\special{em:lineto}}
\put(674,668){\special{em:lineto}}
\put(684,694){\special{em:lineto}}
\put(695,720){\special{em:lineto}}
\put(705,746){\special{em:lineto}}
\put(715,773){\special{em:lineto}}
\put(726,799){\special{em:lineto}}
\put(736,826){\special{em:lineto}}
\put(746,827){\special{em:lineto}}
\put(757,824){\special{em:lineto}}
\put(767,821){\special{em:lineto}}
\put(777,819){\special{em:lineto}}
\put(788,816){\special{em:lineto}}
\put(798,813){\special{em:lineto}}
\put(808,810){\special{em:lineto}}
\put(819,807){\special{em:lineto}}
\put(829,804){\special{em:lineto}}
\put(839,802){\special{em:lineto}}
\put(850,799){\special{em:lineto}}
\put(860,796){\special{em:lineto}}
\put(870,793){\special{em:lineto}}
\put(880,790){\special{em:lineto}}
\put(891,787){\special{em:lineto}}
\put(901,784){\special{em:lineto}}
\put(911,781){\special{em:lineto}}
\put(922,778){\special{em:lineto}}
\put(932,775){\special{em:lineto}}
\put(942,772){\special{em:lineto}}
\put(953,769){\special{em:lineto}}
\put(963,766){\special{em:lineto}}
\put(973,763){\special{em:lineto}}
\put(984,760){\special{em:lineto}}
\put(994,757){\special{em:lineto}}
\put(1004,754){\special{em:lineto}}
\put(1015,751){\special{em:lineto}}
\put(1025,748){\special{em:lineto}}
\put(1035,745){\special{em:lineto}}
\put(1045,742){\special{em:lineto}}
\put(1056,739){\special{em:lineto}}
\put(1066,737){\special{em:lineto}}
\put(1077,734){\special{em:lineto}}
\put(1087,731){\special{em:lineto}}
\put(1097,728){\special{em:lineto}}
\put(1108,725){\special{em:lineto}}
\put(1118,722){\special{em:lineto}}
\put(1128,719){\special{em:lineto}}
\put(1138,717){\special{em:lineto}}
\put(1149,714){\special{em:lineto}}
\put(1159,711){\special{em:lineto}}
\put(1169,708){\special{em:lineto}}
\put(1180,705){\special{em:lineto}}
\put(1190,703){\special{em:lineto}}
\put(1200,700){\special{em:lineto}}
\put(1211,697){\special{em:lineto}}
\put(1221,694){\special{em:lineto}}
\put(1231,692){\special{em:lineto}}
\put(1242,689){\special{em:lineto}}
\put(1252,686){\special{em:lineto}}
\put(227,113){\special{em:moveto}}
\put(234,113){\special{em:lineto}}
\put(242,113){\special{em:lineto}}
\put(249,113){\special{em:lineto}}
\put(256,113){\special{em:lineto}}
\put(263,113){\special{em:lineto}}
\put(271,113){\special{em:lineto}}
\put(278,113){\special{em:lineto}}
\put(285,113){\special{em:lineto}}
\put(292,114){\special{em:lineto}}
\put(299,115){\special{em:lineto}}
\put(307,117){\special{em:lineto}}
\put(314,119){\special{em:lineto}}
\put(321,122){\special{em:lineto}}
\put(328,127){\special{em:lineto}}
\put(336,133){\special{em:lineto}}
\put(343,140){\special{em:lineto}}
\put(350,148){\special{em:lineto}}
\put(357,158){\special{em:lineto}}
\put(364,168){\special{em:lineto}}
\put(372,180){\special{em:lineto}}
\put(379,194){\special{em:lineto}}
\put(386,208){\special{em:lineto}}
\put(393,224){\special{em:lineto}}
\put(400,240){\special{em:lineto}}
\put(408,258){\special{em:lineto}}
\put(415,276){\special{em:lineto}}
\put(422,296){\special{em:lineto}}
\put(429,316){\special{em:lineto}}
\put(437,337){\special{em:lineto}}
\put(444,359){\special{em:lineto}}
\put(451,381){\special{em:lineto}}
\put(458,405){\special{em:lineto}}
\put(465,428){\special{em:lineto}}
\put(473,453){\special{em:lineto}}
\put(480,477){\special{em:lineto}}
\put(487,503){\special{em:lineto}}
\put(494,529){\special{em:lineto}}
\put(502,555){\special{em:lineto}}
\put(509,581){\special{em:lineto}}
\put(516,608){\special{em:lineto}}
\put(523,635){\special{em:lineto}}
\put(530,663){\special{em:lineto}}
\put(538,691){\special{em:lineto}}
\put(545,719){\special{em:lineto}}
\put(552,747){\special{em:lineto}}
\put(559,775){\special{em:lineto}}
\put(567,804){\special{em:lineto}}
\put(574,833){\special{em:lineto}}
\put(581,862){\special{em:lineto}}
\put(588,861){\special{em:lineto}}
\put(595,860){\special{em:lineto}}
\put(603,858){\special{em:lineto}}
\put(610,857){\special{em:lineto}}
\put(617,856){\special{em:lineto}}
\put(624,854){\special{em:lineto}}
\put(632,853){\special{em:lineto}}
\put(639,851){\special{em:lineto}}
\put(646,850){\special{em:lineto}}
\put(653,848){\special{em:lineto}}
\put(660,847){\special{em:lineto}}
\put(667,845){\special{em:lineto}}
\put(675,843){\special{em:lineto}}
\put(682,842){\special{em:lineto}}
\put(689,840){\special{em:lineto}}
\put(696,838){\special{em:lineto}}
\put(704,837){\special{em:lineto}}
\put(711,835){\special{em:lineto}}
\put(718,833){\special{em:lineto}}
\put(725,831){\special{em:lineto}}
\put(732,829){\special{em:lineto}}
\put(740,827){\special{em:lineto}}
\put(747,826){\special{em:lineto}}
\put(754,824){\special{em:lineto}}
\put(761,822){\special{em:lineto}}
\put(769,820){\special{em:lineto}}
\put(776,818){\special{em:lineto}}
\put(783,816){\special{em:lineto}}
\put(790,814){\special{em:lineto}}
\put(797,812){\special{em:lineto}}
\put(805,810){\special{em:lineto}}
\put(812,808){\special{em:lineto}}
\put(819,806){\special{em:lineto}}
\put(826,804){\special{em:lineto}}
\put(834,802){\special{em:lineto}}
\put(841,800){\special{em:lineto}}
\put(848,798){\special{em:lineto}}
\put(855,795){\special{em:lineto}}
\put(862,793){\special{em:lineto}}
\put(870,791){\special{em:lineto}}
\put(877,789){\special{em:lineto}}
\put(884,787){\special{em:lineto}}
\put(891,785){\special{em:lineto}}
\put(899,783){\special{em:lineto}}
\put(906,781){\special{em:lineto}}
\put(913,779){\special{em:lineto}}
\put(920,777){\special{em:lineto}}
\put(927,775){\special{em:lineto}}
\put(935,772){\special{em:lineto}}
\put(942,770){\special{em:lineto}}
\put(226,113){\special{em:moveto}}
\put(232,113){\special{em:lineto}}
\put(237,113){\special{em:lineto}}
\put(243,113){\special{em:lineto}}
\put(249,113){\special{em:lineto}}
\put(255,113){\special{em:lineto}}
\put(260,113){\special{em:lineto}}
\put(266,113){\special{em:lineto}}
\put(272,113){\special{em:lineto}}
\put(278,114){\special{em:lineto}}
\put(283,115){\special{em:lineto}}
\put(289,117){\special{em:lineto}}
\put(295,119){\special{em:lineto}}
\put(301,122){\special{em:lineto}}
\put(306,127){\special{em:lineto}}
\put(312,133){\special{em:lineto}}
\put(318,140){\special{em:lineto}}
\put(324,148){\special{em:lineto}}
\put(329,157){\special{em:lineto}}
\put(335,168){\special{em:lineto}}
\put(341,180){\special{em:lineto}}
\put(347,193){\special{em:lineto}}
\put(353,208){\special{em:lineto}}
\put(358,223){\special{em:lineto}}
\put(364,240){\special{em:lineto}}
\put(370,257){\special{em:lineto}}
\put(376,276){\special{em:lineto}}
\put(381,295){\special{em:lineto}}
\put(387,316){\special{em:lineto}}
\put(393,337){\special{em:lineto}}
\put(399,359){\special{em:lineto}}
\put(404,382){\special{em:lineto}}
\put(410,405){\special{em:lineto}}
\put(416,429){\special{em:lineto}}
\put(422,454){\special{em:lineto}}
\put(427,479){\special{em:lineto}}
\put(433,505){\special{em:lineto}}
\put(439,531){\special{em:lineto}}
\put(445,558){\special{em:lineto}}
\put(451,585){\special{em:lineto}}
\put(456,613){\special{em:lineto}}
\put(462,641){\special{em:lineto}}
\put(468,669){\special{em:lineto}}
\put(473,698){\special{em:lineto}}
\put(479,727){\special{em:lineto}}
\put(485,756){\special{em:lineto}}
\put(491,786){\special{em:lineto}}
\put(497,815){\special{em:lineto}}
\put(502,846){\special{em:lineto}}
\put(508,876){\special{em:lineto}}
\put(514,876){\special{em:lineto}}
\put(520,876){\special{em:lineto}}
\put(525,876){\special{em:lineto}}
\put(531,876){\special{em:lineto}}
\put(537,875){\special{em:lineto}}
\put(543,875){\special{em:lineto}}
\put(548,875){\special{em:lineto}}
\put(554,875){\special{em:lineto}}
\put(560,875){\special{em:lineto}}
\put(566,874){\special{em:lineto}}
\put(571,874){\special{em:lineto}}
\put(577,874){\special{em:lineto}}
\put(583,874){\special{em:lineto}}
\put(589,873){\special{em:lineto}}
\put(595,873){\special{em:lineto}}
\put(600,873){\special{em:lineto}}
\put(606,872){\special{em:lineto}}
\put(612,872){\special{em:lineto}}
\put(617,872){\special{em:lineto}}
\put(623,871){\special{em:lineto}}
\put(629,871){\special{em:lineto}}
\put(635,870){\special{em:lineto}}
\put(641,870){\special{em:lineto}}
\put(646,869){\special{em:lineto}}
\put(652,869){\special{em:lineto}}
\put(658,868){\special{em:lineto}}
\put(664,868){\special{em:lineto}}
\put(669,867){\special{em:lineto}}
\put(675,867){\special{em:lineto}}
\put(681,866){\special{em:lineto}}
\put(687,866){\special{em:lineto}}
\put(693,865){\special{em:lineto}}
\put(698,865){\special{em:lineto}}
\put(704,864){\special{em:lineto}}
\put(710,863){\special{em:lineto}}
\put(715,863){\special{em:lineto}}
\put(721,862){\special{em:lineto}}
\put(727,861){\special{em:lineto}}
\put(733,861){\special{em:lineto}}
\put(739,860){\special{em:lineto}}
\put(744,859){\special{em:lineto}}
\put(750,858){\special{em:lineto}}
\put(756,858){\special{em:lineto}}
\put(761,857){\special{em:lineto}}
\put(767,856){\special{em:lineto}}
\put(773,855){\special{em:lineto}}
\put(779,854){\special{em:lineto}}
\put(785,854){\special{em:lineto}}
\put(790,853){\special{em:lineto}}
\put(796,852){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\put(394,113){\special{em:moveto}}
\put(394,877){\special{em:lineto}}
\end{picture}
